Activity-based and agent-based Transport model of Melbourne (AToM): an open multi-modal transport simulation model for Greater Melbourne

Agent-based and activity-based models for simulating transportation systems have attracted significant attention in recent years. Few studies, however, include a detailed representation of active modes of transportation - such as walking and cycling - at a city-wide level, where dominating motorised modes are often of primary concern. This paper presents an open workflow for creating a multi-modal agent-based and activity-based transport simulation model, focusing on Greater Melbourne, and including the process of mode choice calibration for the four main travel modes of driving, public transport, cycling and walking. The synthetic population generated and used as an input for the simulation model represented Melbourne's population based on Census 2016, with daily activities and trips based on the Victoria's 2016-18 travel survey data. The road network used in the simulation model includes all public roads accessible via the included travel modes. We compared the output of the simulation model with observations from the real world in terms of mode share, road volume, travel time, and travel distance. Through these comparisons, we showed that our model is suitable for studying mode choice and road usage behaviour of travellers.

==> figs/matsim-loop.tex <==
\begin{tikzpicture}[
    ->, >=latex, shorten >=1pt, shorten <=1pt, auto,
    node distance=2.5cm, line width=1.5pt, draw=black!50!white
  ]
  \tikzstyle{every state}=[
    rectangle, rounded corners=0.2cm, text=black, 
    minimum height=1.2cm,
    text width=1.6cm, align=center
  ]

  \node[state]         (A)              {Input Demand};
  \node[state]         (B) [right of=A] {Execution};
  \node[state]         (C) [right of=B] {Scoring};
  \node[state]         (D) [below = of $(B)!0.5!(C)$, yshift=1.2cm] {Replanning};
  \node[state]         (E) [right of=C] {Analysis};

  \path (A) edge []  node {} (B)
        (B) edge []  node {} (C)
        (C) edge []  node {} (E)
        (C) edge [bend left]  node {} (D)
        (D) edge [bend left]  node {} (B);
        
\end{tikzpicture}

